Fine structure in the azimuthal transverse momentum correlations at $\sqrt{s_{NN}}=200$ GeV using the event shape analysis

The experimental results on transverse momentum azimuthal hadron correlations at RHIC have opened a rich field for parton energy loss analysis in heavy-ion collisions. Recently, a considerable amount of work has beendevoted to study the shapes of the ``away-side'' jet which exhibit an interesting and unexpected ``double hump'' structure not observed in the analogous treatment of $pp$ data. Driven by the possibility that the latter result might just mean that such structure exists already in the case of $pp$ collisions, but that its relative intensity could be small, here we use the Event Shape Analysis to show that it is possible to identify and select well defined event topologies in $pp$ collisions, among which, a double hump structure for the away-side jet emerges. Using two shape parameters, the sphericity in the transverse plane and the recoil to analyze a sample of PYTHIA generated $pp$ collisions at $\sqrt{s_{NN}}=200$ GeV, we show that this structure corresponds to two jets emitted in the backward hemisphere. Finally, we show that Q-PYTHIA qualitatively reproduces the decrease in the yield of dijet events and the increase of the double hump structure in the away side observed in heavy ion collisions. The implications for the treatment of parton energy loss in heavy-ion collisions are discussed

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


